Density-functional theory for the Dicke Hamiltonian

A detailed analysis of density-functional theory for quantum-electrodynamical model systems is provided. In particular, the quantum Rabi model, the Dicke model, and a generalization of the latter to multiple modes are considered. We prove a Hohenberg-Kohn theorem that manifests the magnetization and displacement as internal variables, along with several representability results. The constrained-search functionals for pure states and ensembles are introduced and analyzed. We find the optimizers for the pure-state constrained-search functional to be low-lying eigenstates of the Hamiltonian and, based on the properties of the optimizers, we formulate an adiabatic-connection formula. In the reduced case of the Rabi model we can even show differentiability of the universal density functional, which amounts to unique pure-state v-representability.

==> SigmaSet2D.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, outer sep=0pt}, line width=.7pt]
    %\draw[->,gray] (0,-2.5) -- (0,2.5) {};
    %\draw[->,gray] (-2.5,0) -- (2.5,0) {};
        
    \coordinate (a) at (-2,-2);
    \coordinate (b) at (2,-2);
    \coordinate (c) at (2,2);
    \coordinate (d) at (-2,2);
    
    \draw (a) -- (b) -- (c) -- (d) -- (a);
    \draw (a) -- (c);
    \draw (b) -- (d);

    % \node at (0.6,2.2) (s2) {$\sigma_2=1$};
    % \node at (0.7,-2.2) (s2m) {$\sigma_2=-1$};
    % \node[rotate=270] at (2.2,-0.6) (s1) {$\sigma_1=1$};
    % \node[rotate=90] at (-2.2,0.7) (s1m) {$\sigma_1=-1$};

    % \node[rotate=45] at (-0.-1,-0.7) (d1) {$\sigma_1=\sigma_2$};
    % \node[rotate=315] at (-0.9,1.2) (d2) {$\sigma_1=-\sigma_2$};
\end{tikzpicture}

==> SigmaSet3D.tex <==
\tdplotsetmaincoords{80}{120}
\usetikzlibrary{3d}

\begin{tikzpicture}[scale=2,tdplot_main_coords]
\tikzstyle{grid}=[thin,color=red,tdplot_rotated_coords]

  % \draw [thick] (2,0,0) coordinate (x) |- (0,2,0) coordinate [midway] (h) coordinate (y) -- (0,2,2) coordinate (a) -- (0,0,2) coordinate (z) -- (2,0,2) edge (x) -- (2,2,2) coordinate (v) edge (h)
%   -- (a)  ;
  %\draw [dashed,thick] (0,0,0) coordinate (o) edge (x) edge (y) -- (z);
  
  \draw [thick] (0,0,0) -- (2,0,0);
  \draw [thick] (0,0,0) -- (0,2,0);
  \draw [thick] (2,2,0) -- (2,0,0);
  \draw [thick] (2,2,0) -- (0,2,0);
  
  \draw [thick] (0,0,2) -- (2,0,2);
  \draw [thick] (0,0,2) -- (0,2,2);
  \draw [thick] (2,2,2) -- (2,0,2);
  \draw [thick] (2,2,2) -- (0,2,2);
  
  \draw [thick] (0,0,2) -- (0,0,0);
  \draw [thick] (2,0,2) -- (2,0,0);
  \draw [thick] (0,2,2) -- (0,2,0);
  \draw [thick] (2,2,2) -- (2,2,0);
  

  \draw [dashed] (0,0,0) -- (2,2,2);
  \draw [dashed] (2,0,0) -- (0,2,2);
  \draw [dashed] (0,2,0) -- (2,0,2);
  \draw [dashed] (0,0,2) -- (2,2,0);
  
  \draw [dashed] (0,0,0) -- (2,0,2);
  \draw [dashed] (2,0,0) -- (0,0,2);
  
  \draw [dashed] (0,0,0) -- (0,2,2);
  \draw [dashed] (0,2,0) -- (0,0,2);
  
  \draw [dashed] (0,0,0) -- (2,2,0);
  \draw [dashed] (0,2,0) -- (2,0,0);
  
  \draw (2,0,0) -- (2,2,2);
  \draw (2,2,0) -- (2,0,2);
  
  \draw (0,2,0) -- (2,2,2);
  \draw (2,2,0) -- (0,2,2);
  
  \draw (0,0,2) -- (2,2,2);
  \draw (2,0,2) -- (0,2,2);
  
  \draw [dashed] (0,1,1) -- (2,1,1);
  \draw [dashed] (1,0,1) -- (1,2,1);
  \draw [dashed] (1,1,0) -- (1,1,2);
  
  % \draw (2,0,2) -- (c);
  % \draw (0,0,2) -- (c);
  % \draw (1,0,1) -- (c);
  
  % \draw (1,0,1) -- (2,0,2);
  % \draw (1,0,1) -- (2,0,0);
  % \draw (1,0,1) -- (0,0,2);
  % \draw (1,0,1) -- (0,0,0);

  % \draw (0,2,0) -- (c);
  % \draw (2,2,2) -- (c);
  % \draw (0,2,2) -- (c);
  % \draw (1,2,1) -- (c);
  
  
  
  % \node [circle, minimum size=3pt, inner sep=0pt, fill] at (1,1,1) {};
  % \node [circle, minimum size=3pt, inner sep=0pt, fill] at (0,1,1) {};
  % \node [circle, minimum size=3pt, inner sep=0pt, fill] at (1,0,1) {};
  % \node [circle, minimum size=3pt, inner sep=0pt, fill] at (1,1,0) {};
  % \node [circle, minimum size=3pt, inner sep=0pt, fill] at (2,1,1) {};
  % \node [circle, minimum size=3pt, inner sep=0pt, fill] at (1,1,2) {};
  % \node [circle, minimum size=3pt, inner sep=0pt, fill] at (1,2,1) {};
  
  
  
  % \draw [->] (x) -- +(3pt,0,0) node [midway,above] {$x$};
  % \draw [->] (y) -- +(0,3pt,0) node [midway,right] {$y$};
  % \draw [->] (z) -- +(0,0,3pt) node [midway,above] {$z$};
  %\draw (v) -- ++(0,0,-2) coordinate (d) -- ++(-2,0,0) coordinate (e) -- ++(0,0,2) |- ++(2,-2,0) coordinate [midway] (f) -- ++(0,0,-2) coordinate (g) -- (d);
  %\draw [dashed] (e) -- ++(0,-2,0) coordinate (c) edge (f) -- (g);
  %\node [label=45:C] at (c) {};
\end{tikzpicture}
